Radial distribution of stars, gas and dust in SINGS galaxies. I. Surface photometry and morphology

We present ultraviolet through far-infrared surface brightness profiles for the 75 galaxies in the Spitzer Infrared Nearby Galaxies Survey (SINGS). The imagery used to measure the profiles includes GALEX UV data, optical images from KPNO, CTIO and SDSS, near-IR data from 2MASS, and mid- and far-infrared images from Spitzer. Along with the radial profiles, we also provide multi-wavelength asymptotic magnitudes and several non-parametric indicators of galaxy morphology: the concentration index (C_42), the asymmetry (A), the Gini coefficient (G) and the normalized second-order moment of the brightest 20% of the galaxy's flux (M_20). Our radial profiles show a wide range of morphologies and multiple components (bulges, exponential disks, inner and outer disk truncations, etc.) that vary not only from galaxy to galaxy but also with wavelength for a given object. In the optical and near-IR, the SINGS galaxies occupy the same regions in the C_42-A-G-M_20 parameter space as other normal galaxies in previous studies. However, they appear much less centrally concentrated, more asymmetric and with larger values of G when viewed in the UV (due to star-forming clumps scattered across the disk) and in the mid-IR (due to the emission of Polycyclic Aromatic Hydrocarbons at 8.0 microns and very hot dust at 24 microns).

==> (inline-0) <==
\begin{deluxetable}{lrrrrrcrrccr}
\tabletypesize{\scriptsize}
\tablecolumns{12}
\setlength{\tabcolsep}{0.045in}
\tablecaption{Sample\label{sample_tab}}
\tablewidth{0pt}
\tablehead{
\colhead{Object name} & \colhead{RA$_{2000}$} & \colhead{DEC$_{2000}$} & \colhead{$2a$} & \colhead{$2b$} &\colhead{P.A.} & \colhead{E(B$-$V)} & \colhead{dist} & \colhead{$T$} & \colhead{Morphological} & \colhead{Optical} & \colhead{$r_P$}\\
\colhead{} & \colhead{(h:m:s)} & \colhead{(d:m:s)} & \colhead{(arcmin)} & \colhead{(arcmin)} & \colhead{(deg)} & \colhead{(mag)} & \colhead{(Mpc)} & \colhead{type} & \colhead{type} & \colhead{data} & \colhead{(arcsec)}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)}}
\startdata
   NGC~0024 & 00 09 56.5 & $-$24 57 47.3 &   5.8 &   1.3 & 46 & 0.020 & 8.2 & 5 & SA(s)c & recal &   152\\
   NGC~0337 & 00 59 50.1 & $-$07 34 40.7 &   2.9 &   1.8 & 310 & 0.112 &  25 & 7 & SB(s)d & \nodata &    63\\
   NGC~0584 & 01 31 20.7 & $-$06 52 05.0 &   4.2 &   2.3 & 55 & 0.042 &  28 & $-$5 & E4 & recal &    47\\
   NGC~0628 & 01 36 41.8 & 15 47 00.5 &  10.5 &   9.5 & 25 & 0.070 &  11 & 5 & SA(s)c & \nodata &   239\\
   NGC~0855 & 02 14 03.6 & 27 52 37.8 &   2.6 &   1.0 & 60 & 0.072 & 9.7 & $-$5 & E & \nodata &    50\\
   NGC~0925 & 02 27 16.9 & 33 34 45.0 &  10.5 &   5.9 & 282 & 0.076 & 9.3 & 7 & SAB(s)d & recal &   280\\
   NGC~1097 & 02 46 19.1 & $-$30 16 29.7 &   9.3 &   6.3 & 310 & 0.027 &  15 & 3 & SB(s)b & recal &   232\\
   NGC~1266 & 03 16 00.7 & $-$02 25 38.5 &   1.5 &   1.0 & 290 & 0.098 &  31 & $-$2 & (R')SB0(rs) pec & \nodata &    34\\
   NGC~1291 & 03 17 18.6 & $-$41 06 29.1 &   9.8 &   8.1 & 345 & 0.013 & 9.7 & 0 & (R)SB(s)0/a & recal &   326\\
   NGC~1316 & 03 22 41.7 & $-$37 12 29.6 &  12.0 &   8.5 & 50 & 0.021 &  19 & $-$2 & SAB(s)0 pec & recal &   197\\
   NGC~1377 & 03 36 39.1 & $-$20 54 08.0 &   1.8 &   0.9 & 92 & 0.028 &  24 & $-$2 & S0 & recal &    19\\
   NGC~1404 & 03 38 51.9 & $-$35 35 39.8 &   3.3 &   3.0 & 360 & 0.011 &  19 & $-$5 & E1 & recal &    36\\
   NGC~1482 & 03 54 38.9 & $-$20 30 08.8 &   2.5 &   1.4 & 283 & 0.040 &  25 & $-$0.8 & SA0$^+$ pec & recal &    11\\
   NGC~1512 & 04 03 54.3 & $-$43 20 55.9 &   8.9 &   5.6 & 90 & 0.011 &  10 & 1 & SB(r)a & recal &   139\\
   NGC~1566 & 04 20 00.4 & $-$54 56 16.1 &   8.3 &   6.6 & 60 & 0.009 &  17 & 4 & SAB(s)bc & recal &   126\\
   NGC~1705 & 04 54 13.5 & $-$53 21 39.8 &   1.9 &   1.4 & 50 & 0.008 & 5.1 & 11 & SA0- pec & recal &    38\\
   NGC~2403 & 07 36 51.4 & 65 36 09.2 &  21.9 &  12.3 & 307 & 0.040 & 3.2 & 6 & SAB(s)cd & \nodata &   351\\
      Holmberg~II & 08 19 05.0 & 70 43 12.1 &   7.9 &   6.3 & 15 & 0.032 & 3.4 & 10 & Im & \nodata &   206\\
    M81~Dwa & 08 23 56.0 & 71 01 45.0 &   1.3 &   1.3 & 360 & 0.021 & 3.5 & 10 & I? & \nodata &    56 (B)\\
    DDO~053 & 08 34 07.2 & 66 10 54.0 &   1.5 &   1.3 & 300 & 0.037 & 3.6 & 10 & Im & \nodata &\nodata\\
   NGC~2798 & 09 17 23.0 & 41 59 59.0 &   2.6 &   1.0 & 340 & 0.020 &  27 & 1 & SB(s)a pec & recal &    36\\
   NGC~2841 & 09 22 02.6 & 50 58 35.5 &   8.1 &   3.5 & 327 & 0.016 &  14 & 3 & SA(r)b & SDSS &   175\\
   NGC~2915 & 09 26 11.5 & $-$76 37 34.8 &   1.9 &   1.0 & 309 & 0.275 & 3.8 & 90 & I0 & recal &    71\\
       Holmberg~I & 09 40 32.3 & 71 10 56.0 &   3.6 &   3.0 & 360 & 0.048 & 3.8 & 10 & IAB(s)m & \nodata &   162\\
   NGC~2976 & 09 47 15.5 & 67 54 59.0 &   5.9 &   2.7 & 323 & 0.069 & 3.6 & 5 & SAc pec & SDSS &   140\\
   NGC~3049 & 09 54 49.7 & 09 16 17.9 &   2.2 &   1.4 & 25 & 0.038 &  22 & 2 & SB(rs)ab & SDSS &    63\\
   NGC~3031 & 09 55 33.2 & 69 03 55.1 &  26.9 &  14.1 & 337 & 0.080 & 3.6 & 2 & SA(s)ab & SDSS &   519\\
   NGC~3034 & 09 55 52.2 & 69 40 46.9 &  11.2 &   4.3 & 65 & 0.159 & 3.9 & 90 & I0 & SDSS &    50\\
      Holmberg~IX & 09 57 32.0 & 69 02 45.0 &   2.5 &   2.0 & 40 & 0.079 & 3.6 & 10 & Im & \nodata &   109 (B)\\
    M81~Dwb & 10 05 30.6 & 70 21 52.0 &   0.9 &   0.6 & 320 & 0.080 & 5.3 & 10 & Im & \nodata &    54\\
   NGC~3190 & 10 18 05.6 & 21 49 55.0 &   4.4 &   1.5 & 305 & 0.025 &  17 & 1 & SA(s)a pec & SDSS &    45\\
   NGC~3184 & 10 18 17.0 & 41 25 28.0 &   7.4 &   6.9 & 135 & 0.017 & 8.6 & 6 & SAB(rs)cd & SDSS &   194\\
   NGC~3198 & 10 19 54.9 & 45 32 59.0 &   8.5 &   3.3 & 35 & 0.012 &  17 & 5 & SB(rs)c & SDSS &   146\\
    IC~2574 & 10 28 23.5 & 68 24 43.7 &  13.2 &   5.4 & 50 & 0.036 & 4.0 & 9 & SAB(s)m & recal &   450\\
   NGC~3265 & 10 31 06.8 & 28 47 47.0 &   1.3 &   1.0 & 73 & 0.024 &  20 & $-$5 & E & \nodata &    12\\
     MRK~ 33 & 10 32 31.9 & 54 24 03.7 &   1.0 &   0.9 & 360 & 0.012 &  24 & 10 & Im pec & recal &     9\\
   NGC~3351 & 10 43 57.7 & 11 42 13.0 &   7.4 &   5.0 & 13 & 0.028 &  12 & 3 & SB(r)b & SDSS &   176\\
   NGC~3521 & 11 05 48.6 & $-$00 02 09.1 &  11.0 &   5.1 & 343 & 0.058 & 9.0 & 4 & SAB(rs)bc & SDSS &   157\\
   NGC~3621 & 11 18 16.5 & $-$32 48 50.6 &  12.3 &   7.1 & 339 & 0.080 & 8.3 & 7 & SA(s)d & recal &   147\\
   NGC~3627 & 11 20 15.0 & 12 59 29.6 &   9.1 &   4.2 & 353 & 0.032 & 9.1 & 3 & SAB(s)b & SDSS &   178\\
   NGC~3773 & 11 38 13.0 & 12 06 42.9 &   1.2 &   1.0 & 345 & 0.027 &  13 & $-$2 & SA0 & recal &    31\\
   NGC~3938 & 11 52 49.4 & 44 07 14.6 &   5.4 &   4.9 & 15 & 0.021 &  12 & 5 & SA(s)c & SDSS &   128\\
   NGC~4125 & 12 08 06.0 & 65 10 26.9 &   5.8 &   3.2 & 275 & 0.019 &  21 & $-$5 & E6 pec & SDSS &   102\\
   NGC~4236 & 12 16 42.1 & 69 27 45.3 &  21.9 &   7.2 & 342 & 0.015 & 4.5 & 8 & SB(s)dm & recal &   571\\
   NGC~4254 & 12 18 49.6 & 14 24 59.4 &   5.4 &   4.7 & 35 & 0.039 &  17 & 5 & SA(s)c & SDSS &   128\\
   NGC~4321 & 12 22 54.9 & 15 49 20.6 &   7.4 &   6.3 & 30 & 0.026 &  18 & 4 & SAB(s)bc & SDSS &   183\\
   NGC~4450 & 12 28 29.6 & 17 05 05.8 &   5.2 &   3.9 & 355 & 0.028 &  17 & 2 & SA(s)ab & SDSS &   123\\
   NGC~4536 & 12 34 27.1 & 02 11 16.4 &   7.6 &   3.2 & 310 & 0.018 &  15 & 4 & SAB(rs)bc & SDSS &   127\\
   NGC~4552 & 12 35 39.8 & 12 33 22.8 &   5.1 &   4.7 & 360 & 0.041 &  15 & $-$5 & E0 & SDSS &    51\\
   NGC~4559 & 12 35 57.7 & 27 57 35.1 &  10.7 &   4.4 & 330 & 0.018 &  17 & 6 & SAB(rs)cd & SDSS &   197\\
   NGC~4569 & 12 36 49.8 & 13 09 46.3 &   9.5 &   4.4 & 23 & 0.046 &  17 & 2 & SAB(rs)ab & SDSS &   161\\
   NGC~4579 & 12 37 43.6 & 11 49 05.1 &   5.9 &   4.7 & 275 & 0.041 &  17 & 3 & SAB(rs)b & SDSS &   135\\
   NGC~4594 & 12 39 59.4 & $-$11 37 23.0 &   8.7 &   3.5 & 90 & 0.051 & 9.1 & 1 & SA(s)a & recal &   212\\
   NGC~4625 & 12 41 52.7 & 41 16 25.4 &   2.2 &   1.9 & 330 & 0.018 & 9.5 & 9 & SAB(rs)m pec & SDSS &    45\\
   NGC~4631 & 12 42 08.0 & 32 32 29.4 &  15.5 &   2.7 & 86 & 0.017 & 9.0 & 7 & SB(s)d & SDSS &   266\\
   NGC~4725 & 12 50 26.6 & 25 30 02.7 &  10.7 &   7.6 & 35 & 0.012 &  17 & 2 & SAB(r)ab pec & SDSS &   182\\
   NGC~4736 & 12 50 53.1 & 41 07 13.6 &  11.2 &   9.1 & 285 & 0.018 & 5.2 & 2 & (R)SA(r)ab & SDSS &    60\\
    DDO~154 & 12 54 05.3 & 27 08 58.7 &   3.0 &   2.2 & 35 & 0.009 & 4.3 & 10 & IB(s)m & \nodata &    78\\
   NGC~4826 & 12 56 43.8 & 21 40 51.9 &  10.0 &   5.4 & 295 & 0.041 &  17 & 2 & (R)SA(rs)ab & SDSS &   177\\
    DDO~165 & 13 06 24.9 & 67 42 25.0 &   3.5 &   1.9 & 90 & 0.024 & 4.6 & 10 & Im & \nodata &   156\\
   NGC~5033 & 13 13 27.5 & 36 35 38.0 &  10.7 &   5.0 & 170 & 0.011 &  13 & 5 & SA(s)c & SDSS &    56\\
   NGC~5055 & 13 15 49.3 & 42 01 45.4 &  12.6 &   7.2 & 285 & 0.018 & 8.2 & 4 & SA(rs)bc & SDSS &   231\\
   NGC~5194\ \dag & 13 29 52.7 & 47 11 42.6 &  11.2 &   9.0 & 360 & 0.035 & 8.4 & 4 & SA(s)bc pec & SDSS &   222\\
   NGC~5195 & 13 29 59.6 & 47 15 58.1 &   5.8 &   4.6 & 79 & 0.036 & 8.4 & 90 & SB0 pec & SDSS &    76\\
     TOL~89 & 14 01 21.6 & $-$33 03 49.6 &   2.8 &   1.7 & 352 & 0.066 &  16 & 8.1 & (R')SB(s)dm pec & \nodata &    89\\
   NGC~5408 & 14 03 20.9 & $-$41 22 40.0 &   1.6 &   0.8 & 12 & 0.069 & 4.5 & 9.7 & IB(s)m & \nodata &\nodata\\
   NGC~5474 & 14 05 01.6 & 53 39 44.0 &   4.8 &   4.3 & 360 & 0.011 & 6.8 & 6 & SA(s)cd pec & SDSS &   128\\
   NGC~5713 & 14 40 11.5 & $-$00 17 21.2 &   2.8 &   2.5 & 10 & 0.039 &  27 & 4 & SAB(rs)bc pec & recal &    43\\
   NGC~5866 & 15 06 29.6 & 55 45 47.9 &   4.7 &   1.9 & 308 & 0.013 &  15 & $-$1 & SA0 & SDSS &    60\\
    IC~4710 & 18 28 38.0 & $-$66 58 56.0 &   3.6 &   2.8 &  5 & 0.089 & 8.5 & 9 & SB(s)m & \nodata &   141\\
   NGC~6822 & 19 44 56.6 & $-$14 47 21.4 &  15.5 &  13.5 &  7 & 0.236 & 0.60 & 10 & IB(s)m & \nodata &   448 (B)\\
   NGC~6946 & 20 34 52.3 & 60 09 14.2 &  11.5 &   9.8 & 75 & 0.342 & 5.5 & 6 & SAB(rs)cd & \nodata &   286\\
   NGC~7331 & 22 37 04.1 & 34 24 56.3 &  10.5 &   3.7 & 351 & 0.091 &  15 & 3 & SA(s)b & recal &   120\\
   NGC~7552 & 23 16 10.8 & $-$42 35 05.4 &   3.4 &   2.7 &  1 & 0.014 &  22 & 2 & (R')SB(s)ab & recal &    45\\
   NGC~7793 & 23 57 49.8 & $-$32 35 27.7 &   9.3 &   6.3 & 278 & 0.019 & 2.0 & 7 & SA(s)d & \nodata &   236\\
\enddata
\tablecomments{Sample. (1): Galaxy name. (2): RA(J2000) of the galaxy center. (3): DEC(J2000) of the galaxy center. (4),(5): Apparent major and minor isophotal diameters at $\mu_{B}$=25 mag arcsec$^{-2}$ from the RC3 catalog. (6): Position angle from RC3. \dag The PA and axis ratio for NGC~5194 differ from those in the RC3, which are affected by the presence of NGC~5195. (7): Galactic color excess from Schlegel et al$.$ (1998). (8): Distance to the galaxy, rounded to the nearest Mpc when larger than 10 Mpc, taken from Gil de Paz et al$.$ (2007) and Kennicutt et al$.$ (2003). (9): Morphological type $T$ as given in the RC3 catalog.  (10): Full description of the morphological type from the RC3. (11): Optical data used for each galaxy: from the Sloan Digital Sky Survey (SDSS) or recalibrated with compiled aperture photometry (recal, see Section~\ref{opt_data} and Appendix~\ref{recalib}). Galaxies lacking any label in this column have optical images with unreliable zero-points. Neither surface-brightness profiles nor asymptotic magnitudes are provided for these galaxies in the optical bands. However, we do provide morphological estimators, since they are not affected by zero-point errors. (12): Petrosian radius at $\eta=0.2$, measured on the 3.6\,$\micron$ images (except for a few galaxies where no meaningful solution was found, and the $B$-band images were used instead).}
\end{deluxetable}

\clearpage
\begin{deluxetable}{rrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{11}
\tablecaption{UV, optical and nIR surface photometry.\label{uv_opt_2mass_tab}}
\tablewidth{0pt}
\rotate
\tablehead{
\colhead{r} & \colhead{r} & \colhead{FUV} & \colhead{NUV} & \colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$}\\
\colhead{} & \colhead{} & \colhead{0.153\,$\micron$} & \colhead{0.227\,$\micron$} & \colhead{0.45\,$\micron$} & \colhead{0.55\,$\micron$} & \colhead{0.66\,$\micron$} & \colhead{0.81\,$\micron$} & \colhead{1.25\,$\micron$} & \colhead{1.65\,$\micron$} & \colhead{2.17\,$\micron$}\\
\colhead{(arcsec)} & \colhead{(kpc)} & \colhead{(mag/\sq)} & \colhead{(mag/\sq)} & \colhead{(mag/\sq)} & \colhead{(mag/\sq)} & \colhead{(mag/\sq)} & \colhead{(mag/\sq)} & \colhead{(mag/\sq)} & \colhead{(mag/\sq)} & \colhead{(mag/\sq)}}
\startdata
\cutinhead{NGC~7331}
    6 &   0.4 & 	25.03$\pm$0.05  & 22.87$\pm$0.01  & 	17.69$\pm$0.01  & 16.82$\pm$0.01  & 16.21$\pm$0.01  & 15.92$\pm$0.01  & 	15.44$\pm$0.01  & 15.19$\pm$0.01  & 15.38$\pm$0.01   \\
   12 &   0.9 & 	25.21$\pm$0.06  & 23.15$\pm$0.01  & 	18.54$\pm$0.01  & 17.75$\pm$0.01  & 17.17$\pm$0.01  & 16.87$\pm$0.01  & 	16.28$\pm$0.01  & 16.03$\pm$0.01  & 16.24$\pm$0.01   \\
   18 &   1.3 & 	24.75$\pm$0.04  & 23.07$\pm$0.01  & 	19.06$\pm$0.01  & 18.32$\pm$0.01  & 17.74$\pm$0.01  & 17.45$\pm$0.01  & 	16.81$\pm$0.01  & 16.56$\pm$0.01  & 16.77$\pm$0.01   \\
   24 &   1.7 & 	24.32$\pm$0.03  & 22.91$\pm$0.01  & 	19.41$\pm$0.01  & 18.72$\pm$0.01  & 18.15$\pm$0.01  & 17.87$\pm$0.01  & 	17.16$\pm$0.01  & 16.91$\pm$0.01  & 17.10$\pm$0.01   \\
   30 &   2.2 & 	24.34$\pm$0.02  & 22.99$\pm$0.01  & 	19.67$\pm$0.01  & 19.05$\pm$0.01  & 18.50$\pm$0.01  & 18.23$\pm$0.01  & 	17.46$\pm$0.01  & 17.18$\pm$0.01  & 17.34$\pm$0.01   \\
   36 &   2.6 & 	24.68$\pm$0.02  & 23.33$\pm$0.01  & 	19.99$\pm$0.01  & 19.36$\pm$0.01  & 18.81$\pm$0.01  & 18.52$\pm$0.01  & 	17.77$\pm$0.01  & 17.45$\pm$0.01  & 17.59$\pm$0.01   \\
\enddata
\tablecomments{Surface photometry in the UV, optical and near-IR passbands for those SINGS galaxies lacking SDSS data. Only one sample galaxy is shown in the printed version, check the online edition for the full table. Radius is measured along the semimajor axis. The surface brightness is expressed in AB mag/arcsec$^2$. All values are corrected for foreground galactic extinction. The quoted uncertainties include photometric and sky errors, but not zero-point errors (see Section~\ref{surf_phot} for details). The optical values (columns 5 through 8) have been recalibrated to correct zero-point offsets present in the original data (see Section~\ref{recalib}). Again, the errors quoted here do not include the uncertainty resulting from the recalibration procedure.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{rrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{12}
\tablecaption{UV, optical (SDSS) and nIR surface photometry\label{uv_sdss_2mass_tab}}
\tablewidth{0pt}
\rotate
\tablehead{
\colhead{r} & \colhead{r} & \colhead{FUV} & \colhead{NUV} & \colhead{$u$} & \colhead{$g$} & \colhead{$r$} & \colhead{$i$} & \colhead{$z$} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$}\\
\colhead{} & \colhead{} & \colhead{0.153\,$\micron$} & \colhead{0.227\,$\micron$} & \colhead{0.354\,$\micron$} & \colhead{0.477\,$\micron$} & \colhead{0.623\,$\micron$} & \colhead{0.762\,$\micron$} & \colhead{0.913\,$\micron$} & \colhead{1.25\,$\micron$} & \colhead{1.65\,$\micron$} & \colhead{2.17\,$\micron$}\\
\colhead{(arcsec)} & \colhead{(kpc)} & \colhead{(mag/\sq)} & \colhead{(mag/\sq)} & \colhead{(mag/\sq)} & \colhead{(mag/\sq)} & \colhead{(mag/\sq)} & \colhead{(mag/\sq)} & \colhead{(mag/\sq)} & \colhead{(mag/\sq)} & \colhead{(mag/\sq)} & \colhead{(mag/\sq)}}
\startdata
\cutinhead{NGC~3184}
    6 &   0.3 & 	24.15$\pm$0.12  & 23.25$\pm$0.05  & 	22.03$\pm$0.02  & 20.55$\pm$0.01  & 19.81$\pm$0.01  & 19.41$\pm$0.01  & 19.17$\pm$0.01  & 	18.79$\pm$0.01  & 18.58$\pm$0.01  & 18.83$\pm$0.02   \\
   12 &   0.5 & 	25.52$\pm$0.21  & 24.85$\pm$0.10  & 	22.73$\pm$0.03  & 21.14$\pm$0.01  & 20.40$\pm$0.01  & 19.99$\pm$0.01  & 19.80$\pm$0.01  & 	19.44$\pm$0.01  & 19.29$\pm$0.02  & 19.55$\pm$0.02   \\
   18 &   0.8 & 	25.57$\pm$0.12  & 24.77$\pm$0.05  & 	22.92$\pm$0.04  & 21.39$\pm$0.01  & 20.69$\pm$0.01  & 20.30$\pm$0.01  & 20.12$\pm$0.01  & 	19.78$\pm$0.01  & 19.60$\pm$0.02  & 19.85$\pm$0.02   \\
   24 &   1.0 & 	24.83$\pm$0.07  & 24.16$\pm$0.03  & 	22.83$\pm$0.04  & 21.48$\pm$0.01  & 20.85$\pm$0.01  & 20.49$\pm$0.01  & 20.32$\pm$0.01  & 	19.97$\pm$0.01  & 19.81$\pm$0.02  & 20.04$\pm$0.02   \\
   30 &   1.3 & 	24.38$\pm$0.05  & 23.97$\pm$0.03  & 	22.84$\pm$0.04  & 21.61$\pm$0.01  & 21.03$\pm$0.01  & 20.69$\pm$0.01  & 20.53$\pm$0.02  & 	20.20$\pm$0.02  & 20.00$\pm$0.02  & 20.29$\pm$0.03   \\
   36 &   1.5 & 	24.70$\pm$0.05  & 24.22$\pm$0.03  & 	23.16$\pm$0.05  & 21.89$\pm$0.01  & 21.29$\pm$0.01  & 20.95$\pm$0.01  & 20.79$\pm$0.02  & 	20.48$\pm$0.02  & 20.30$\pm$0.02  & 20.58$\pm$0.03   \\
\enddata
\tablecomments{Surface photometry in the UV, optical and near-IR passbands for those SINGS galaxies having SDSS data. Only one sample galaxy is shown in the printed version, check the online edition for the full table. The radius is measured along the semimajor axis. The surface brightness is in AB (mag/arcsec$^2$). All values are corrected for foreground galactic extinction. The quoted uncertainties include photometric and sky errors, but not zero-point errors (see Section~\ref{surf_phot} for details).}
\end{deluxetable}

\clearpage
\begin{deluxetable}{rrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablecaption{IRAC and MIPS surface photometry\label{irac_mips_tab}}
\tablewidth{0pt}
\tablehead{
\colhead{r} & \colhead{r} & \colhead{$\log I_{3.6\micron}$} & \colhead{$\log I_{4.5\micron}$} & \colhead{$\log I_{5.8\micron}$} & \colhead{$\log I_{8.0\micron}$} & \colhead{$\log I_{24\micron}$} & \colhead{$\log I_{70\micron}$} & \colhead{$\log I_{160\micron}$}\\
\colhead{(arcsec)} & \colhead{(kpc)} & \colhead{(Jy/\sq)} & \colhead{(Jy/\sq)} & \colhead{(Jy/\sq)} & \colhead{(Jy/\sq)} & \colhead{(Jy/\sq)} & \colhead{(Jy/\sq)} & \colhead{(Jy/\sq)}}
\startdata
\cutinhead{NGC~3184}
    6 &   0.3 & 	-4.28$\pm$0.01  & -4.46$\pm$0.01  & -4.29$\pm$0.01  & -3.97$\pm$0.01  & 	-3.60$\pm$0.01  & 	                  &                    \\
   12 &   0.5 & 	-4.58$\pm$0.01  & -4.77$\pm$0.01  & -4.74$\pm$0.01  & -4.54$\pm$0.01  & 	-4.14$\pm$0.01  & 	-3.06$\pm$0.01  & -2.75$\pm$0.01   \\
   18 &   0.8 & 	-4.72$\pm$0.01  & -4.90$\pm$0.01  & -4.81$\pm$0.01  & -4.57$\pm$0.01  & 	-4.52$\pm$0.01  & 	                  &                    \\
   24 &   1.0 & 	-4.77$\pm$0.01  & -4.96$\pm$0.01  & -4.77$\pm$0.01  & -4.45$\pm$0.01  & 	-4.49$\pm$0.01  & 	-3.39$\pm$0.02  & -2.82$\pm$0.01   \\
   30 &   1.3 & 	-4.86$\pm$0.01  & -5.04$\pm$0.01  & -4.83$\pm$0.01  & -4.49$\pm$0.01  & 	-4.52$\pm$0.01  & 	                  &                    \\
   36 &   1.5 & 	-4.96$\pm$0.01  & -5.15$\pm$0.01  & -4.94$\pm$0.01  & -4.61$\pm$0.01  & 	-4.62$\pm$0.01  & 	-3.47$\pm$0.02  & -2.88$\pm$0.01   \\
\enddata
\tablecomments{Surface photometry in the IRAC and MIPS bands. Check the online edition for the full table with all galaxies. The radius is measured along the semimajor axis. The surface brightness is in Jy/arcsec$^2$. All values are corrected for foreground galactic extinction. The quoted uncertainties include photometric and sky errors, but not zero-point errors (see Section~\ref{surf_phot} for details).}
\end{deluxetable}

\clearpage
\begin{deluxetable}{rrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablecaption{UV, optical and nIR asymptotic magnitudes.\label{asmag_uv_opt_2mass_tab}}
\tablewidth{0pt}
\rotate
\tablehead{
\colhead{Galaxy} & \colhead{FUV} & \colhead{NUV} & \colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$}\\
\colhead{} & \colhead{0.153\,$\micron$} & \colhead{0.227\,$\micron$} & \colhead{0.45\,$\micron$} & \colhead{0.55\,$\micron$} & \colhead{0.66\,$\micron$} & \colhead{0.81\,$\micron$} & \colhead{1.25\,$\micron$} & \colhead{1.65\,$\micron$} & \colhead{2.17\,$\micron$}\\
\colhead{} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)}}
\startdata
\cutinhead{Galaxies with recalibrated optical data}
        NGC~0024 & 14.039$\pm$0.004  & 13.757$\pm$0.003  & 11.912$\pm$0.002  & 11.341$\pm$0.002  & 11.276$\pm$0.002  & 10.553$\pm$0.002  & 10.501$\pm$0.006  & 10.371$\pm$0.011  & 10.714$\pm$0.010 \\
        NGC~0584 & 17.506$\pm$0.059  & 15.631$\pm$0.015  & 11.506$\pm$0.003  & 10.491$\pm$0.003  & 10.194$\pm$0.004  &  9.759$\pm$0.004  &  9.065$\pm$0.005  &  8.758$\pm$0.009  &  9.099$\pm$0.009 \\
        NGC~0925 & 12.072$\pm$0.001  & 11.852$\pm$0.001  & 10.471$\pm$0.003  &  9.972$\pm$0.003  & \nodata &  9.648$\pm$0.006  &  9.464$\pm$0.002  &  9.310$\pm$0.007  &  9.604$\pm$0.005 \\
        NGC~1097 & 12.542$\pm$0.004  & 12.167$\pm$0.003  &  9.860$\pm$0.001  &  9.300$\pm$0.001  &  8.958$\pm$0.001  &  8.623$\pm$0.001  &  8.019$\pm$0.001  &  7.825$\pm$0.002  &  8.050$\pm$0.003 \\
        NGC~1291 & 14.229$\pm$0.015  & 13.380$\pm$0.005  &  9.439$\pm$0.001  &  8.675$\pm$0.002  &  8.282$\pm$0.003  &  7.925$\pm$0.005  &  7.374$\pm$0.001  &  7.305$\pm$0.003  &  7.444$\pm$0.001 \\
        NGC~1316 & 15.071$\pm$0.056  & 13.079$\pm$0.026  &  9.080$\pm$0.014  &  8.353$\pm$0.008  &  7.968$\pm$0.010  &  7.709$\pm$0.005  &  7.438$\pm$0.001  &  7.373$\pm$0.001  &  7.547$\pm$0.001 \\
        NGC~1377 & \nodata & \nodata & 13.041$\pm$0.010  & 12.679$\pm$0.008  & 12.326$\pm$0.006  & 12.007$\pm$0.008  & 11.468$\pm$0.004  & 11.274$\pm$0.015  & 11.515$\pm$0.013 \\
        NGC~1404 & 16.413$\pm$0.008  & 15.275$\pm$0.013  & 10.763$\pm$0.011  &  9.988$\pm$0.010  &  9.598$\pm$0.011  &  9.175$\pm$0.010  &  8.648$\pm$0.001  &  8.447$\pm$0.003  &  8.644$\pm$0.002 \\
        NGC~1482 & 17.456$\pm$0.006  & 16.279$\pm$0.020  & 12.974$\pm$0.021  & 12.307$\pm$0.011  & \nodata & \nodata & 10.539$\pm$0.008  & 10.246$\pm$0.004  & 10.266$\pm$0.010 \\
        NGC~1512 & 13.468$\pm$0.006  & 13.131$\pm$0.010  & 10.944$\pm$0.009  & 10.360$\pm$0.005  & 10.011$\pm$0.003  &  9.660$\pm$0.002  &  9.207$\pm$0.003  &  9.160$\pm$0.003  &  9.330$\pm$0.006 \\
        NGC~1566 & 12.046$\pm$0.011  & 11.830$\pm$0.010  & 10.006$\pm$0.004  &  9.438$\pm$0.001  &  9.271$\pm$0.002  &  9.045$\pm$0.001  &  8.601$\pm$0.003  &  8.577$\pm$0.003  &  8.716$\pm$0.004 \\
        NGC~1705 & 13.381$\pm$0.002  & 13.353$\pm$0.001  & 12.799$\pm$0.002  & 12.466$\pm$0.002  & 12.378$\pm$0.002  & 12.063$\pm$0.006  & 12.016$\pm$0.021  & 12.062$\pm$0.017  & 12.226$\pm$0.019 \\
        NGC~2798 & 16.525$\pm$0.003  & 15.698$\pm$0.003  & 13.028$\pm$0.013  & 12.380$\pm$0.010  & \nodata & 11.634$\pm$0.008  & 10.930$\pm$0.005  & 10.699$\pm$0.010  & 10.849$\pm$0.009 \\
        NGC~2915 & 13.339$\pm$0.005  & 13.309$\pm$0.004  & \nodata & 11.826$\pm$0.014  & 11.529$\pm$0.012  & \nodata & 11.057$\pm$0.026  & 10.823$\pm$0.029  & 11.290$\pm$0.040 \\
         IC~2574 & 12.143$\pm$0.002  & 12.113$\pm$0.001  & 11.029$\pm$0.002  & 10.705$\pm$0.004  & \nodata & \nodata & 10.421$\pm$0.024  & 12.913$\pm$0.397  & 11.754$\pm$0.035 \\
          MRK~33 & 14.854$\pm$0.003  & 14.607$\pm$0.002  & 13.858$\pm$0.001  & 13.270$\pm$0.001  & \nodata & \nodata & 12.073$\pm$0.030  & 11.856$\pm$0.056  & 12.026$\pm$0.074 \\
        NGC~3621 & 11.632$\pm$0.022  & 11.218$\pm$0.012  &  9.487$\pm$0.025  &  9.114$\pm$0.011  &  8.991$\pm$0.010  &  8.732$\pm$0.008  &  8.371$\pm$0.005  &  8.196$\pm$0.004  &  8.469$\pm$0.005 \\
        NGC~3773 & 14.836$\pm$0.008  & 14.539$\pm$0.008  & 13.479$\pm$0.005  & 13.167$\pm$0.008  & \nodata & \nodata & 12.247$\pm$0.023  & 12.406$\pm$0.037  & 12.485$\pm$0.044 \\
        NGC~4236 & 11.769$\pm$0.001  & 11.565$\pm$0.001  & 10.149$\pm$0.002  & 10.050$\pm$0.002  & \nodata & \nodata &  9.620$\pm$0.008  &  9.234$\pm$0.010  &  9.676$\pm$0.011 \\
        NGC~4594 & 14.501$\pm$0.013  & 13.221$\pm$0.008  &  8.997$\pm$0.001  &  8.128$\pm$0.002  &  7.424$\pm$0.001  &  6.925$\pm$0.001  &  6.717$\pm$0.001  &  6.536$\pm$0.001  &  6.774$\pm$0.001 \\
        NGC~5713 & 14.615$\pm$0.003  & 13.892$\pm$0.001  & 11.723$\pm$0.004  & 11.177$\pm$0.002  & \nodata & 10.485$\pm$0.002  & 10.047$\pm$0.004  &  9.977$\pm$0.009  & 10.171$\pm$0.003 \\
        NGC~7331 & 13.357$\pm$0.002  & 12.681$\pm$0.002  &  9.672$\pm$0.003  &  9.109$\pm$0.002  &  8.516$\pm$0.010  &  8.180$\pm$0.008  &  7.857$\pm$0.002  &  7.613$\pm$0.002  &  7.818$\pm$0.001 \\
        NGC~7552 & 14.196$\pm$0.002  & 13.474$\pm$0.001  & 11.079$\pm$0.005  & 10.516$\pm$0.010  & \nodata & \nodata &  9.342$\pm$0.001  &  9.183$\pm$0.002  &  9.341$\pm$0.002 \\
\cutinhead{Galaxies without recalibrated optical data}
        NGC~0337 & 13.781$\pm$0.001  & 13.156$\pm$0.001  & \nodata & \nodata & \nodata & \nodata & 10.749$\pm$0.005  & 10.670$\pm$0.009  & 10.923$\pm$0.006 \\
        NGC~0628 & 11.685$\pm$0.005  & 11.399$\pm$0.004  & \nodata & \nodata & \nodata & \nodata &  8.432$\pm$0.004  &  8.349$\pm$0.003  &  8.666$\pm$0.005 \\
        NGC~0855 & 15.924$\pm$0.006  & 15.224$\pm$0.005  & \nodata & \nodata & \nodata & \nodata & 11.452$\pm$0.011  & 11.328$\pm$0.022  & 11.561$\pm$0.013 \\
        NGC~1266 & 19.690$\pm$0.057  & 17.693$\pm$0.018  & \nodata & \nodata & \nodata & \nodata & 11.282$\pm$0.010  & 11.212$\pm$0.014  & 11.315$\pm$0.016 \\
        NGC~2403 & 10.315$\pm$0.002  & 10.111$\pm$0.002  & \nodata & \nodata & \nodata & \nodata &  7.841$\pm$0.001  &  7.770$\pm$0.002  &  8.048$\pm$0.003 \\
           Holmberg~II & 12.198$\pm$0.001  & 12.176$\pm$0.001  & \nodata & \nodata & \nodata & \nodata & 10.390$\pm$0.010  &  9.486$\pm$0.029  &  9.899$\pm$0.012 \\
         M81~Dwa & 17.364$\pm$0.004  & 17.150$\pm$0.009  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
         DDO~053 & 15.311$\pm$0.003  & 15.336$\pm$0.002  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
            Holmberg~I & 14.606$\pm$0.010  & 14.543$\pm$0.012  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
           Holmberg~IX & 14.875$\pm$0.011  & 14.628$\pm$0.015  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
         M81~Dwb & 16.626$\pm$0.009  & 16.394$\pm$0.007  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
        NGC~3265 & 16.983$\pm$0.006  & 16.405$\pm$0.008  & \nodata & \nodata & \nodata & \nodata & 12.198$\pm$0.004  & 12.037$\pm$0.003  & 12.234$\pm$0.009 \\
         DDO~154 & 14.721$\pm$0.004  & 14.757$\pm$0.006  & \nodata & \nodata & \nodata & \nodata & 14.166$\pm$0.099  & \nodata & \nodata\\
         DDO~165 & 14.317$\pm$0.003  & 14.104$\pm$0.002  & \nodata & \nodata & \nodata & \nodata & 12.961$\pm$0.070  & \nodata & 13.899$\pm$0.197 \\
          TOL~89 & 14.222$\pm$0.003  & 13.772$\pm$0.002  & \nodata & \nodata & \nodata & \nodata & 11.743$\pm$0.014  & 12.134$\pm$0.020  & 12.083$\pm$0.022 \\
        NGC~5408 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.907$\pm$0.048  & 11.643$\pm$0.036  & 12.144$\pm$0.063 \\
         IC~4710 & 13.723$\pm$0.002  & 13.379$\pm$0.024  & \nodata & \nodata & \nodata & \nodata & 11.294$\pm$0.014  & 11.765$\pm$0.016  & 11.792$\pm$0.017 \\
        NGC~6822 & 10.060$\pm$0.001  &  9.713$\pm$0.002  & \nodata & \nodata & \nodata & \nodata &  7.457$\pm$0.009  &  7.440$\pm$0.009  &  7.806$\pm$0.012 \\
        NGC~6946 & 10.425$\pm$0.003  &  9.741$\pm$0.002  & \nodata & \nodata & \nodata & \nodata &  6.831$\pm$0.015  &  7.076$\pm$0.013  &  7.072$\pm$0.011 \\
        NGC~7793 & 11.160$\pm$0.001  & 10.988$\pm$0.001  & \nodata & \nodata & \nodata & \nodata &  8.479$\pm$0.002  &  8.430$\pm$0.004  &  8.743$\pm$0.008 \\
\enddata
\tablecomments{Asymptotic magnitudes in the UV, optical and near-IR passbands for those SINGS galaxies lacking SDSS data. All values are in AB magnitudes, and corrected for foreground galactic extinction. The quoted uncertainties are just the statitistical errors resulting from the fit applied to the growth curve, but do not include zero-point errors (see Section~\ref{asmag} for details). The optical values (columns 5 through 8) have been recalibrated to correct zero-point offsets present in the original data (see Section~\ref{recalib}). Again, the errors quoted here do not include the uncertainty resulting from the recalibration procedure.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{rrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{11}
\tablecaption{UV, optical (SDSS) and nIR asymptotic magnitudes.\label{asmag_uv_sdss_2mass_tab}}
\tablewidth{0pt}
\rotate
\tablehead{
\colhead{Galaxy} & \colhead{FUV} & \colhead{NUV} & \colhead{$u$} & \colhead{$g$} & \colhead{$r$} & \colhead{$i$} & \colhead{$z$} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$}\\
\colhead{} & \colhead{0.153\,$\micron$} & \colhead{0.227\,$\micron$} & \colhead{0.354\,$\micron$} & \colhead{0.477\,$\micron$} & \colhead{0.623\,$\micron$} & \colhead{0.762\,$\micron$} & \colhead{0.913\,$\micron$} & \colhead{1.25\,$\micron$} & \colhead{1.65\,$\micron$} & \colhead{2.17\,$\micron$}\\
\colhead{} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)}}
\startdata
        NGC~2841 & 13.527$\pm$0.019  & 13.014$\pm$0.010  & 11.229$\pm$0.003  &  9.696$\pm$0.001  &  8.953$\pm$0.001  &  8.515$\pm$0.001  &  8.269$\pm$0.001  &  7.910$\pm$0.001  &  7.687$\pm$0.001  &  7.934$\pm$0.001 \\
        NGC~2976 & 13.227$\pm$0.003  & 12.707$\pm$0.003  & 11.464$\pm$0.002  & 10.293$\pm$0.001  &  9.749$\pm$0.002  &  9.471$\pm$0.001  &  9.293$\pm$0.002  &  9.163$\pm$0.002  &  9.046$\pm$0.002  &  9.312$\pm$0.003 \\
        NGC~3049 & \nodata & 14.736$\pm$0.004  & 13.787$\pm$0.007  & 12.884$\pm$0.008  & 12.350$\pm$0.010  & 12.112$\pm$0.011  & 11.909$\pm$0.018  & 11.621$\pm$0.007  & 11.631$\pm$0.009  & 11.731$\pm$0.022 \\
        NGC~3031 & 10.744$\pm$0.002  & 10.344$\pm$0.002  &  8.640$\pm$0.004  &  7.177$\pm$0.002  &  6.487$\pm$0.001  &  6.068$\pm$0.001  &  5.861$\pm$0.001  &  5.601$\pm$0.001  &  5.411$\pm$0.001  &  5.632$\pm$0.001 \\
        NGC~3034 & 12.345$\pm$0.016  & 11.313$\pm$0.005  &  9.669$\pm$0.001  &  8.234$\pm$0.001  &  7.542$\pm$0.001  &  7.231$\pm$0.001  &  7.030$\pm$0.001  &  6.593$\pm$0.001  &  6.336$\pm$0.001  &  6.433$\pm$0.001 \\
        NGC~3190 & 17.372$\pm$0.012  & 15.803$\pm$0.008  & 12.842$\pm$0.008  & 11.317$\pm$0.002  & 10.545$\pm$0.001  & 10.136$\pm$0.001  &  9.885$\pm$0.002  &  9.360$\pm$0.001  &  9.110$\pm$0.002  &  9.272$\pm$0.001 \\
        NGC~3184 & 12.476$\pm$0.002  & 12.177$\pm$0.001  & 11.236$\pm$0.001  & 10.078$\pm$0.001  &  9.582$\pm$0.001  &  9.298$\pm$0.001  &  9.186$\pm$0.002  &  9.019$\pm$0.004  &  8.817$\pm$0.005  &  9.094$\pm$0.004 \\
        NGC~3198 & 12.985$\pm$0.002  & 12.777$\pm$0.001  & 11.600$\pm$0.017  & 10.714$\pm$0.006  & 10.283$\pm$0.004  & 10.001$\pm$0.004  &  9.808$\pm$0.006  &  9.584$\pm$0.004  &  9.397$\pm$0.006  &  9.603$\pm$0.004 \\
        NGC~3351 & 13.287$\pm$0.001  & 12.756$\pm$0.001  & 11.515$\pm$0.003  & 10.113$\pm$0.002  &  9.432$\pm$0.003  &  9.062$\pm$0.003  &  8.860$\pm$0.004  &  8.419$\pm$0.003  &  8.303$\pm$0.001  &  8.479$\pm$0.002 \\
        NGC~3521 & 12.943$\pm$0.003  & 12.222$\pm$0.002  & 10.473$\pm$0.004  &  9.042$\pm$0.002  &  8.416$\pm$0.002  &  8.056$\pm$0.001  &  7.853$\pm$0.002  &  7.564$\pm$0.001  &  7.340$\pm$0.001  &  7.570$\pm$0.002 \\
        NGC~3627 & 12.664$\pm$0.001  & 11.887$\pm$0.001  & 10.276$\pm$0.008  &  9.083$\pm$0.002  &  8.471$\pm$0.002  &  8.158$\pm$0.001  &  7.969$\pm$0.002  &  7.686$\pm$0.001  &  7.496$\pm$0.001  &  7.698$\pm$0.001 \\
        NGC~3938 & \nodata & 12.512$\pm$0.002  & 11.476$\pm$0.005  & 10.538$\pm$0.002  & 10.113$\pm$0.003  &  9.840$\pm$0.003  &  9.741$\pm$0.003  &  9.500$\pm$0.003  &  9.534$\pm$0.008  &  9.627$\pm$0.010 \\
        NGC~4125 & \nodata & 15.068$\pm$0.014  & 12.098$\pm$0.006  & 10.251$\pm$0.003  &  9.519$\pm$0.003  &  9.091$\pm$0.010  &  8.882$\pm$0.005  &  8.653$\pm$0.003  &  8.477$\pm$0.002  &  8.709$\pm$0.003 \\
        NGC~4254 & \nodata & 11.935$\pm$0.002  & 10.952$\pm$0.001  &  9.954$\pm$0.001  &  9.466$\pm$0.001  &  9.204$\pm$0.001  &  9.105$\pm$0.001  &  8.760$\pm$0.004  &  8.634$\pm$0.008  &  8.779$\pm$0.006 \\
        NGC~4321 & \nodata & 12.036$\pm$0.003  & 10.690$\pm$0.002  &  9.653$\pm$0.001  &  9.064$\pm$0.001  &  8.769$\pm$0.001  &  8.559$\pm$0.003  &  8.312$\pm$0.003  &  8.167$\pm$0.020  &  8.429$\pm$0.002 \\
        NGC~4450 & \nodata & 14.519$\pm$0.008  & 11.822$\pm$0.011  & 10.465$\pm$0.002  &  9.722$\pm$0.002  &  9.338$\pm$0.001  & \nodata &  8.799$\pm$0.002  &  8.542$\pm$0.002  &  8.868$\pm$0.004 \\
        NGC~4536 & 13.279$\pm$0.001  & 13.009$\pm$0.001  & 11.742$\pm$0.004  & 10.743$\pm$0.001  & 10.179$\pm$0.001  &  9.864$\pm$0.002  &  9.678$\pm$0.001  &  9.307$\pm$0.004  &  9.155$\pm$0.003  &  9.284$\pm$0.005 \\
        NGC~4552 & 15.648$\pm$0.026  & 14.692$\pm$0.009  & 12.035$\pm$0.004  & 10.287$\pm$0.005  &  9.503$\pm$0.004  &  9.083$\pm$0.004  &  8.864$\pm$0.004  &  8.460$\pm$0.002  &  8.271$\pm$0.002  &  8.545$\pm$0.002 \\
        NGC~4559 & 12.094$\pm$0.001  & 11.879$\pm$0.001  & 11.107$\pm$0.002  & 10.130$\pm$0.001  &  9.740$\pm$0.001  &  9.517$\pm$0.003  &  9.372$\pm$0.005  &  9.307$\pm$0.001  &  9.209$\pm$0.003  &  9.431$\pm$0.002 \\
        NGC~4569 & 14.456$\pm$0.004  & 13.176$\pm$0.001  & 11.147$\pm$0.004  &  9.764$\pm$0.003  &  9.246$\pm$0.003  &  8.885$\pm$0.003  &  8.756$\pm$0.003  &  8.367$\pm$0.002  &  8.141$\pm$0.002  &  8.422$\pm$0.002 \\
        NGC~4579 & 14.438$\pm$0.006  & 13.657$\pm$0.002  & 11.449$\pm$0.002  &  9.931$\pm$0.001  &  9.226$\pm$0.001  &  8.816$\pm$0.001  &  8.643$\pm$0.001  &  8.273$\pm$0.004  &  8.046$\pm$0.003  &  8.319$\pm$0.003 \\
        NGC~4625 & 14.506$\pm$0.009  & 14.166$\pm$0.005  & 13.824$\pm$0.003  & 12.720$\pm$0.003  & 12.189$\pm$0.002  & 11.947$\pm$0.002  & 11.815$\pm$0.002  & 11.498$\pm$0.012  & 11.284$\pm$0.011  & 11.612$\pm$0.005 \\
        NGC~4631 & 11.321$\pm$0.001  & 11.086$\pm$0.001  & 10.229$\pm$0.002  &  9.441$\pm$0.001  &  9.048$\pm$0.001  &  8.802$\pm$0.001  &  8.827$\pm$0.001  &  8.380$\pm$0.001  &  8.219$\pm$0.001  &  8.307$\pm$0.002 \\
        NGC~4725 & 12.989$\pm$0.005  & 12.660$\pm$0.005  & 11.166$\pm$0.001  &  9.605$\pm$0.001  &  8.928$\pm$0.001  &  8.530$\pm$0.001  &  8.499$\pm$0.008  &  8.089$\pm$0.003  &  7.695$\pm$0.004  &  8.039$\pm$0.003 \\
        NGC~4736 & 11.777$\pm$0.004  & 11.353$\pm$0.014  &  9.759$\pm$0.005  &  8.344$\pm$0.002  &  7.681$\pm$0.001  &  7.348$\pm$0.001  &  7.214$\pm$0.001  &  6.944$\pm$0.001  &  6.737$\pm$0.002  &  6.969$\pm$0.001 \\
        NGC~4826 & 13.453$\pm$0.001  & 12.439$\pm$0.001  & 10.193$\pm$0.001  &  8.770$\pm$0.001  &  8.114$\pm$0.001  &  7.733$\pm$0.001  &  7.538$\pm$0.002  &  7.136$\pm$0.001  &  6.940$\pm$0.001  &  7.171$\pm$0.001 \\
        NGC~5033 & 13.237$\pm$0.001  & 12.968$\pm$0.001  & 11.670$\pm$0.001  & 10.406$\pm$0.001  &  9.802$\pm$0.001  &  9.450$\pm$0.003  &  9.203$\pm$0.009  &  8.762$\pm$0.002  &  8.567$\pm$0.006  &  8.770$\pm$0.007 \\
        NGC~5055 & 12.353$\pm$0.003  & 11.815$\pm$0.002  & 10.080$\pm$0.001  &  8.877$\pm$0.001  &  8.213$\pm$0.001  &  7.842$\pm$0.001  &  7.660$\pm$0.001  &  7.469$\pm$0.002  &  7.215$\pm$0.003  &  7.449$\pm$0.003 \\
        NGC~5194 & 11.006$\pm$0.002  & 10.490$\pm$0.001  &  9.594$\pm$0.001  &  8.495$\pm$0.001  &  7.989$\pm$0.001  &  7.699$\pm$0.001  &  7.546$\pm$0.001  &  7.279$\pm$0.001  &  7.033$\pm$0.002  &  7.311$\pm$0.002 \\
        NGC~5195 & 14.935$\pm$0.055  & 13.845$\pm$0.008  & 10.950$\pm$0.004  &  9.611$\pm$0.009  &  8.893$\pm$0.014  &  8.446$\pm$0.015  &  8.346$\pm$0.017  &  8.081$\pm$0.002  &  7.826$\pm$0.004  &  8.072$\pm$0.003 \\
        NGC~5474 & 12.932$\pm$0.001  & 12.805$\pm$0.001  & 12.231$\pm$0.002  & 11.229$\pm$0.018  & 10.845$\pm$0.007  & 10.617$\pm$0.005  & 10.558$\pm$0.001  & 10.456$\pm$0.005  & 10.143$\pm$0.015  & 10.667$\pm$0.011 \\
        NGC~5866 & 16.807$\pm$0.012  & 14.814$\pm$0.006  & 11.999$\pm$0.002  & 10.372$\pm$0.002  &  9.662$\pm$0.002  &  9.252$\pm$0.002  &  9.055$\pm$0.004  &  8.701$\pm$0.002  &  8.480$\pm$0.002  &  8.686$\pm$0.004 \\
\enddata
\tablecomments{Asymptotic magnitudes in the UV, optical and near-IR passbands for those SINGS galaxies with available SDSS data. All values are in AB magnitudes, and are corrected for foreground galactic extinction. The quoted uncertainties are just the statitistical errors resulting from the fit applied to the growth curve, but do not include zero-point errors (see Section~\ref{asmag} for details).}
\end{deluxetable}

\clearpage
\begin{deluxetable}{rrrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablecaption{IRAC and MIPS asymptotic magnitudes.\label{asmag_irac_mips_tab}}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{$\log F_{3.6\micron}$} & \colhead{$\log F_{4.5\micron}$} & \colhead{$\log F_{5.8\micron}$} & \colhead{$\log F_{8.0\micron}$} & \colhead{$\log F_{24\micron}$} & \colhead{$\log F_{70\micron}$} & \colhead{$\log F_{160\micron}$}\\
\colhead{} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)}}
\startdata
        NGC~0024 & -0.984$\pm$0.001  & -1.153$\pm$0.002  & -1.169$\pm$0.002  & -0.936$\pm$0.001  & -0.904$\pm$0.004  &  0.362$\pm$0.005  &  0.825$\pm$0.024 \\
        NGC~0337 & -1.006$\pm$0.001  & -1.164$\pm$0.002  & -0.810$\pm$0.001  & -0.430$\pm$0.001  & -0.146$\pm$0.004  &  1.006$\pm$0.002  &  1.279$\pm$0.009 \\
        NGC~0584 & -0.450$\pm$0.001  & -0.661$\pm$0.001  & -0.850$\pm$0.001  & -1.051$\pm$0.001  & -1.380$\pm$0.008  & -0.538$\pm$0.060  & \nodata\\
        NGC~0628 & -0.076$\pm$0.002  & -0.241$\pm$0.002  &  0.046$\pm$0.002  &  0.461$\pm$0.002  &  0.498$\pm$0.003  &  1.536$\pm$0.002  &  2.087$\pm$0.001 \\
        NGC~0855 & -1.371$\pm$0.003  & -1.544$\pm$0.002  & -1.493$\pm$0.004  & -1.356$\pm$0.002  & -1.132$\pm$0.006  &  0.186$\pm$0.009  &  0.366$\pm$0.015 \\
        NGC~0925 & -0.494$\pm$0.002  & -0.656$\pm$0.002  & -0.508$\pm$0.003  & -0.158$\pm$0.003  & -0.046$\pm$0.007  &  1.158$\pm$0.005  &  1.621$\pm$0.002 \\
        NGC~1097 &  0.089$\pm$0.001  & -0.084$\pm$0.001  &  0.147$\pm$0.006  &  0.504$\pm$0.006  &  0.816$\pm$0.002  &  1.737$\pm$0.002  &  2.165$\pm$0.001 \\
        NGC~1266 & -1.269$\pm$0.002  & -1.377$\pm$0.002  & -1.271$\pm$0.011  & -1.053$\pm$0.008  & -0.074$\pm$0.004  &  1.013$\pm$0.005  &  0.802$\pm$0.010 \\
        NGC~1291 &  0.308$\pm$0.001  &  0.104$\pm$0.001  & -0.080$\pm$0.001  & -0.178$\pm$0.001  & -0.288$\pm$0.004  &  0.808$\pm$0.030  &  1.458$\pm$0.001 \\
        NGC~1316 &  0.428$\pm$0.003  &  0.228$\pm$0.004  &  0.057$\pm$0.003  & -0.147$\pm$0.001  & -0.337$\pm$0.011  &  0.734$\pm$0.011  &  1.059$\pm$0.003 \\
        NGC~1377 & -1.262$\pm$0.003  & -1.066$\pm$0.002  & -0.497$\pm$0.001  & -0.366$\pm$0.001  &  0.219$\pm$0.006  &  0.735$\pm$0.015  &  0.301$\pm$0.011 \\
        NGC~1404 & -0.188$\pm$0.003  & -0.396$\pm$0.004  & -0.550$\pm$0.002  & -0.789$\pm$0.004  & -1.241$\pm$0.014  & \nodata & \nodata\\
        NGC~1482 & -0.696$\pm$0.004  & -0.827$\pm$0.003  & -0.254$\pm$0.001  &  0.186$\pm$0.001  &  0.553$\pm$0.004  &  1.397$\pm$0.006  &  1.548$\pm$0.005 \\
        NGC~1512 & -0.382$\pm$0.004  & -0.589$\pm$0.006  & -0.561$\pm$0.004  & -0.361$\pm$0.001  & -0.320$\pm$0.003  &  0.818$\pm$0.005  &  1.404$\pm$0.004 \\
        NGC~1566 & -0.123$\pm$0.004  & -0.285$\pm$0.004  & -0.072$\pm$0.002  &  0.312$\pm$0.002  &  0.436$\pm$0.002  &  1.514$\pm$0.002  &  1.998$\pm$0.001 \\
        NGC~1705 & -1.564$\pm$0.002  & -1.696$\pm$0.003  & -1.836$\pm$0.001  & -1.745$\pm$0.002  & -1.278$\pm$0.007  &  0.104$\pm$0.003  &  0.219$\pm$0.004 \\
        NGC~2403 &  0.244$\pm$0.001  &  0.074$\pm$0.001  &  0.287$\pm$0.001  &  0.611$\pm$0.001  &  0.768$\pm$0.001  &  1.938$\pm$0.001  &  2.386$\pm$0.001 \\
           Holmberg~II & -1.151$\pm$0.003  & -1.250$\pm$0.006  & -1.514$\pm$0.002  & -1.252$\pm$0.012  & -0.698$\pm$0.010  &  0.614$\pm$0.010  &  0.711$\pm$0.020 \\
         M81~Dwa & -2.563$\pm$0.095  & -2.935$\pm$0.048  & \nodata & \nodata & \nodata & \nodata & \nodata\\
         DDO~053 & -2.145$\pm$0.017  & -2.144$\pm$0.018  & -2.746$\pm$0.033  & -2.489$\pm$0.022  & -1.563$\pm$0.040  & -0.396$\pm$0.007  & -0.213$\pm$0.040 \\
        NGC~2798 & -1.160$\pm$0.002  & -1.330$\pm$0.001  & -0.650$\pm$0.001  & -0.235$\pm$0.001  &  0.405$\pm$0.003  &  1.232$\pm$0.004  &  1.207$\pm$0.019 \\
        NGC~2841 &  0.090$\pm$0.001  & -0.121$\pm$0.001  & -0.191$\pm$0.001  &  0.035$\pm$0.001  & -0.045$\pm$0.001  &  0.990$\pm$0.001  &  1.772$\pm$0.002 \\
        NGC~2915 & -1.280$\pm$0.005  & -1.447$\pm$0.004  & -1.584$\pm$0.003  & -1.561$\pm$0.002  & -1.240$\pm$0.003  &  0.088$\pm$0.007  &  0.036$\pm$0.044 \\
            Holmberg~I & -1.924$\pm$0.010  & -2.112$\pm$0.011  & \nodata & -2.085$\pm$0.028  & \nodata & -0.449$\pm$0.005  & -0.092$\pm$0.016 \\
        NGC~2976 & -0.389$\pm$0.001  & -0.556$\pm$0.001  & -0.315$\pm$0.001  & -0.002$\pm$0.001  &  0.139$\pm$0.001  &  1.293$\pm$0.002  &  1.702$\pm$0.006 \\
        NGC~3049 & -1.386$\pm$0.001  & -1.562$\pm$0.001  & -1.263$\pm$0.002  & -0.889$\pm$0.029  & -0.377$\pm$0.003  &  0.416$\pm$0.010  &  0.640$\pm$0.030 \\
        NGC~3031 &  1.023$\pm$0.001  &  0.819$\pm$0.001  &  0.745$\pm$0.001  &  0.881$\pm$0.001  &  0.704$\pm$0.001  &  1.924$\pm$0.001  &  2.562$\pm$0.002 \\
        NGC~3034 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
           Holmberg~IX & -1.596$\pm$0.101  & -1.795$\pm$0.110  & \nodata & \nodata & \nodata & \nodata & \nodata\\
         M81~Dwb & -2.237$\pm$0.015  & -2.386$\pm$0.013  & -2.724$\pm$0.014  & -2.439$\pm$0.021  & -2.121$\pm$0.050  & -0.808$\pm$0.025  & \nodata\\
        NGC~3190 & -0.451$\pm$0.001  & -0.651$\pm$0.001  & -0.680$\pm$0.001  & -0.532$\pm$0.001  & -0.587$\pm$0.002  &  0.700$\pm$0.003  &  1.158$\pm$0.026 \\
        NGC~3184 & -0.288$\pm$0.001  & -0.473$\pm$0.001  & -0.235$\pm$0.001  &  0.143$\pm$0.001  &  0.152$\pm$0.001  &  1.199$\pm$0.001  &  1.834$\pm$0.001 \\
        NGC~3198 & -0.569$\pm$0.001  & -0.750$\pm$0.001  & -0.602$\pm$0.001  & -0.170$\pm$0.001  &  0.017$\pm$0.001  &  0.996$\pm$0.002  &  1.575$\pm$0.002 \\
         IC~2574 & -0.780$\pm$0.009  & -0.847$\pm$0.013  & -1.257$\pm$0.010  & -1.129$\pm$0.034  & -0.547$\pm$0.006  &  0.739$\pm$0.002  &  1.054$\pm$0.007 \\
        NGC~3265 & -1.596$\pm$0.002  & -1.762$\pm$0.002  & -1.420$\pm$0.002  & -1.011$\pm$0.013  & -0.577$\pm$0.009  &  0.380$\pm$0.014  &  0.335$\pm$0.022 \\
          MRK~33 & -1.584$\pm$0.003  & -1.711$\pm$0.004  & -1.311$\pm$0.006  & -0.894$\pm$0.001  & -0.073$\pm$0.005  &  0.582$\pm$0.002  &  0.686$\pm$0.081 \\
        NGC~3351 & -0.112$\pm$0.001  & -0.298$\pm$0.001  & -0.184$\pm$0.001  &  0.098$\pm$0.001  &  0.401$\pm$0.002  &  1.316$\pm$0.001  &  1.795$\pm$0.001 \\
        NGC~3521 &  0.291$\pm$0.001  &  0.112$\pm$0.001  &  0.363$\pm$0.001  &  0.740$\pm$0.001  &  0.735$\pm$0.001  &  1.763$\pm$0.003  &  2.345$\pm$0.002 \\
        NGC~3621 & -0.001$\pm$0.002  & -0.176$\pm$0.002  &  0.161$\pm$0.001  &  0.529$\pm$0.001  &  0.546$\pm$0.002  &  1.667$\pm$0.001  &  2.121$\pm$0.001 \\
        NGC~3627 &  0.252$\pm$0.001  &  0.079$\pm$0.001  &  0.330$\pm$0.001  &  0.707$\pm$0.001  &  0.866$\pm$0.001  &  1.916$\pm$0.001  &  2.338$\pm$0.002 \\
        NGC~3773 & -1.654$\pm$0.006  & -1.850$\pm$0.004  & -1.632$\pm$0.001  & -1.328$\pm$0.002  & -0.885$\pm$0.010  &  0.170$\pm$0.004  &  0.390$\pm$0.042 \\
        NGC~3938 & -0.502$\pm$0.001  & -0.676$\pm$0.001  & -0.384$\pm$0.003  & -0.009$\pm$0.004  &  0.032$\pm$0.004  &  1.138$\pm$0.001  &  1.688$\pm$0.001 \\
        NGC~4125 & -0.164$\pm$0.002  & -0.372$\pm$0.002  & -0.520$\pm$0.002  & -0.762$\pm$0.002  & -1.021$\pm$0.011  &  0.004$\pm$0.008  &  0.137$\pm$0.001 \\
        NGC~4236 & -0.524$\pm$0.004  & -0.670$\pm$0.004  & -0.970$\pm$0.012  & -0.604$\pm$0.010  & -0.248$\pm$0.006  &  0.940$\pm$0.002  &  1.338$\pm$0.002 \\
        NGC~4254 & -0.161$\pm$0.001  & -0.324$\pm$0.001  &  0.153$\pm$0.001  &  0.588$\pm$0.001  &  0.622$\pm$0.001  &  1.667$\pm$0.001  &  2.134$\pm$0.001 \\
        NGC~4321 & -0.022$\pm$0.001  & -0.191$\pm$0.002  &  0.060$\pm$0.001  &  0.465$\pm$0.001  &  0.524$\pm$0.001  &  1.589$\pm$0.002  &  2.134$\pm$0.002 \\
        NGC~4450 & -0.284$\pm$0.001  & -0.477$\pm$0.001  & -0.585$\pm$0.001  & -0.587$\pm$0.002  & -0.704$\pm$0.002  &  0.457$\pm$0.005  &  1.182$\pm$0.004 \\
        NGC~4536 & -0.379$\pm$0.003  & -0.536$\pm$0.003  & -0.185$\pm$0.004  &  0.196$\pm$0.004  &  0.543$\pm$0.002  &  1.450$\pm$0.002  &  1.739$\pm$0.002 \\
        NGC~4552 & -0.087$\pm$0.003  & -0.313$\pm$0.002  & -0.504$\pm$0.001  & -0.678$\pm$0.002  & -1.021$\pm$0.010  & -1.451$\pm$3.537  & \nodata\\
        NGC~4559 & -0.433$\pm$0.001  & -0.598$\pm$0.002  & -0.407$\pm$0.001  & -0.067$\pm$0.001  &  0.038$\pm$0.001  &  1.227$\pm$0.001  &  1.721$\pm$0.002 \\
        NGC~4569 & -0.123$\pm$0.001  & -0.308$\pm$0.001  & -0.245$\pm$0.001  &  0.006$\pm$0.001  &  0.153$\pm$0.001  &  1.065$\pm$0.003  &  1.583$\pm$0.001 \\
        NGC~4579 & -0.064$\pm$0.001  & -0.267$\pm$0.001  & -0.287$\pm$0.001  & -0.132$\pm$0.001  & -0.110$\pm$0.001  &  0.977$\pm$0.005  &  1.594$\pm$0.001 \\
        NGC~4594 &  0.589$\pm$0.001  &  0.375$\pm$0.001  &  0.211$\pm$0.001  &  0.100$\pm$0.001  & -0.166$\pm$0.001  &  0.868$\pm$0.001  &  1.584$\pm$0.003 \\
        NGC~4625 & -1.304$\pm$0.007  & -1.453$\pm$0.023  & -1.262$\pm$0.003  & -0.875$\pm$0.004  & -0.874$\pm$0.004  &  0.327$\pm$0.007  &  0.731$\pm$0.005 \\
        NGC~4631 &  0.077$\pm$0.001  & -0.067$\pm$0.001  &  0.354$\pm$0.001  &  0.755$\pm$0.001  &  0.900$\pm$0.001  &  2.054$\pm$0.001  &  2.420$\pm$0.006 \\
        NGC~4725 &  0.037$\pm$0.001  & -0.172$\pm$0.001  & -0.182$\pm$0.002  &  0.050$\pm$0.002  & -0.079$\pm$0.002  &  0.926$\pm$0.001  &  1.750$\pm$0.001 \\
        NGC~4736 &  0.563$\pm$0.002  &  0.356$\pm$0.002  &  0.382$\pm$0.001  &  0.692$\pm$0.001  &  0.752$\pm$0.003  &  1.919$\pm$0.001  &  2.250$\pm$0.001 \\
         DDO~154 & -2.217$\pm$0.023  & -2.232$\pm$0.028  & \nodata & \nodata & \nodata & \nodata & \nodata\\
        NGC~4826 &  0.384$\pm$0.001  &  0.189$\pm$0.001  &  0.174$\pm$0.001  &  0.338$\pm$0.001  &  0.400$\pm$0.001  &  1.642$\pm$0.002  &  1.945$\pm$0.002 \\
         DDO~165 & -1.794$\pm$0.006  & -1.916$\pm$0.006  & -1.856$\pm$0.064  & \nodata & \nodata & \nodata & \nodata\\
        NGC~5033 & -0.188$\pm$0.001  & -0.360$\pm$0.001  & -0.095$\pm$0.006  &  0.289$\pm$0.001  &  0.298$\pm$0.004  &  1.392$\pm$0.002  &  1.948$\pm$0.001 \\
        NGC~5055 &  0.379$\pm$0.001  &  0.204$\pm$0.001  &  0.401$\pm$0.001  &  0.761$\pm$0.001  &  0.755$\pm$0.001  &  1.838$\pm$0.001  &  2.487$\pm$0.001 \\
        NGC~5194 &  0.416$\pm$0.001  &  0.245$\pm$0.001  &  0.599$\pm$0.001  &  1.018$\pm$0.001  &  1.080$\pm$0.001  &  2.119$\pm$0.001  &  2.681$\pm$0.001 \\
        NGC~5195 &  0.066$\pm$0.002  & -0.130$\pm$0.001  & -0.193$\pm$0.001  &  0.066$\pm$0.008  &  0.220$\pm$0.004  &  1.298$\pm$0.004  &  1.736$\pm$0.011 \\
          TOL~89 & -1.378$\pm$0.002  & -1.538$\pm$0.002  & -1.518$\pm$0.006  & -1.228$\pm$0.004  & -0.587$\pm$0.003  &  0.262$\pm$0.008  &  0.556$\pm$0.020 \\
        NGC~5408 & -1.520$\pm$0.019  & -1.741$\pm$0.011  & -1.789$\pm$0.040  & -1.620$\pm$0.056  & -0.408$\pm$0.001  &  0.678$\pm$0.140  &  0.430$\pm$0.097 \\
        NGC~5474 & -0.981$\pm$0.001  & -1.161$\pm$0.001  & -1.268$\pm$0.014  & -0.958$\pm$0.001  & -0.714$\pm$0.008  &  0.563$\pm$0.002  &  1.022$\pm$0.003 \\
        NGC~5713 & -0.699$\pm$0.001  & -0.851$\pm$0.001  & -0.381$\pm$0.001  &  0.050$\pm$0.001  &  0.364$\pm$0.002  &  1.296$\pm$0.006  &  1.577$\pm$0.008 \\
        NGC~5866 & -0.187$\pm$0.001  & -0.387$\pm$0.001  & -0.520$\pm$0.001  & -0.538$\pm$0.001  & -0.674$\pm$0.002  &  0.900$\pm$0.002  &  1.208$\pm$0.002 \\
         IC~4710 & -1.187$\pm$0.002  & -1.354$\pm$0.002  & -1.410$\pm$0.005  & -1.292$\pm$0.005  & -0.966$\pm$0.003  &  0.342$\pm$0.001  &  0.462$\pm$0.006 \\
        NGC~6822 &  0.489$\pm$0.013  &  0.256$\pm$0.008  &  0.241$\pm$0.011  &  0.199$\pm$0.006  &  0.516$\pm$0.008  &  1.832$\pm$0.004  &  2.158$\pm$0.003 \\
        NGC~6946 &  0.517$\pm$0.001  &  0.336$\pm$0.001  &  0.747$\pm$0.001  &  1.160$\pm$0.001  &  1.306$\pm$0.001  &  2.289$\pm$0.001  &  2.695$\pm$0.001 \\
        NGC~7331 &  0.199$\pm$0.001  &  0.019$\pm$0.001  &  0.247$\pm$0.001  &  0.607$\pm$0.001  &  0.608$\pm$0.001  &  1.825$\pm$0.002  &  2.232$\pm$0.002 \\
        NGC~7552 & -0.356$\pm$0.003  & -0.453$\pm$0.002  & -0.025$\pm$0.002  &  0.394$\pm$0.002  &  1.018$\pm$0.001  &  1.732$\pm$0.004  &  1.912$\pm$0.003 \\
        NGC~7793 & -0.127$\pm$0.001  & -0.299$\pm$0.001  & -0.048$\pm$0.001  &  0.282$\pm$0.001  &  0.311$\pm$0.001  &  1.526$\pm$0.001  &  2.071$\pm$0.001 \\
\enddata
\tablecomments{Asymptotic fluxes $F_{\nu}$ in the IRAC and MIPS bands. All values are in Jy, and are corrected for foreground galactic extinction. The quoted uncertainties are just the statitistical errors resulting from the fit applied to the growth curve, but do not include zero-point errors (see Section~\ref{asmag} for details).}
\end{deluxetable}

\clearpage
\begin{deluxetable}{rrrrrrrrrrrrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.04in}
\tablecolumns{23}
\tablecaption{Non-parametrical morphological estimators.\label{allmorpho_tab}}
\tablewidth{0pt}
\rotate
\tablehead{
\colhead{Galaxy} & \colhead{} & \colhead{FUV} & \colhead{NUV} & \colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & \colhead{$u$} & \colhead{$g$} & \colhead{$r$} & \colhead{$i$} & \colhead{$z$} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{3.6\,$\micron$} & \colhead{4.5\,$\micron$} & \colhead{5.8\,$\micron$} & \colhead{8.0\,$\micron$} & \colhead{24\,$\micron$} & \colhead{70\,$\micron$} & \colhead{160\,$\micron$}}
\startdata
NGC~0925 & $C_{42}$ &  2.55 &  2.63 &  2.84 &  2.90 &  2.99 &  3.14 & \nodata & \nodata & \nodata & \nodata & \nodata &  3.07 &  3.02 &  3.05 &  3.27 &  3.25 &  3.40 &  3.51 &  3.14 &  3.01 &  2.52 \\
SAB(s)d & $A$ & 0.404 & 0.350 & 0.176 & 0.109 & 0.133 & 0.095 & \nodata & \nodata & \nodata & \nodata & \nodata & 0.015 & 0.010 & 0.000 & 0.149 & 0.123 & 0.134 & 0.260 & 0.309 & 0.224\dag & 0.205\dag \\
$T=7$ & $G$ & 0.648 & 0.619 & 0.551 & 0.516 & 0.550 & 0.530 & \nodata & \nodata & \nodata & \nodata & \nodata & 0.516 & 0.482 & 0.467 & 0.600 & 0.599 & 0.616 & 0.676 & 0.692 & 0.615\dag & 0.509\dag \\
& $\overline{M}_{20}$ & $-0.90$ & $-0.95$ & $-1.21$ & $-1.41$ & $-1.42$ & $-1.64$ & \nodata & \nodata & \nodata & \nodata & \nodata & $-1.75$ & $-1.75$ & $-1.58$ & $-1.56$ & $-1.41$ & $-1.27$ & $-1.28$ & $-0.85$ & $-1.15$\dag & $-1.62$\dag \\
\hline
NGC~2841 & $C_{42}$ &  2.28 &  2.36 &  3.77 &  3.93 &  3.93 &  3.89 &  3.33 &  3.84 &  3.92 &  3.91 &  3.96 &  3.84 &  3.84 &  3.84 &  3.95 &  3.83 &  3.12 &  2.00 &  1.82 &  1.90 &  2.15 \\
SA(r)b & $A$ & 0.289 & 0.213 & 0.107 & 0.082 & 0.065 & 0.052 & 0.084 & 0.098 & 0.070 & 0.054 & 0.031 & 0.009 & 0.008 & 0.000 & 0.027 & 0.018 & 0.022 & 0.086 & 0.084 & 0.041\dag & 0.081\dag \\
$T=3$ & $G$ & 0.586 & 0.586 & 0.595 & 0.606 & 0.610 & 0.605 & 0.566 & 0.611 & 0.626 & 0.629 & 0.647 & 0.666 & 0.662 & 0.667 & 0.648 & 0.645 & 0.633 & 0.601 & 0.612 & 0.610\dag & 0.444\dag \\
& $\overline{M}_{20}$ & $-1.02$ & $-1.15$ & $-2.42$ & $-2.47$ & $-2.45$ & $-2.51$ & $-2.16$ & $-2.48$ & $-2.53$ & $-2.55$ & $-2.61$ & $-2.58$ & $-2.55$ & $-2.57$ & $-2.56$ & $-2.54$ & $-2.03$ & $-1.09$ & $-0.99$ & $-1.02$\dag & $-1.04$\dag \\
\hline
NGC~3190 & $C_{42}$ &  2.95 &  3.16 &  3.70 &  3.99 &  4.20 &  4.14 &  3.90 &  4.00 &  4.15 &  4.13 &  4.11 &  4.12 &  4.10 &  4.21 &  4.44 &  4.40 &  4.11 &  3.85 &  3.62 &  2.93 &  3.05 \\
SA(s)a pec & $A$ & 0.171\dag & 0.226\dag & 0.260 & 0.213 & 0.180 & 0.148 & 0.178 & 0.247 & 0.211 & 0.172 & 0.119 & 0.062 & 0.052 & 0.043 & 0.080 & 0.064 & 0.073 & 0.131 & 0.160 & 0.202\dag & 0.227\dag \\
$T=1$ & $G$ & 0.486\dag & 0.592\dag & 0.675 & 0.693 & 0.701 & 0.714 & 0.621 & 0.688 & 0.710 & 0.723 & 0.746 & 0.758 & 0.769 & 0.762 & 0.773 & 0.769 & 0.755 & 0.808 & 0.788 & 0.706\dag & 0.479\dag \\
& $\overline{M}_{20}$ & $-1.58$\dag & $-1.92$\dag & $-2.67$ & $-2.73$ & $-2.71$ & $-2.70$ & $-2.45$ & $-2.74$ & $-2.73$ & $-2.77$ & $-2.80$ & $-2.77$ & $-2.57$ & $-2.68$ & $-2.75$ & $-2.58$ & $-2.54$ & $-2.00$ & $-2.28$ & $-2.07$\dag & $-1.69$\dag \\
\hline
NGC~3184 & $C_{42}$ &  1.73 &  1.78 &  2.22 &  2.35 &  2.44 &  2.56 &  2.03 &  2.27 &  2.41 &  2.51 &  2.56 &  2.62 &  2.70 &  2.63 &  2.55 &  2.51 &  2.03 &  1.89 &  2.06 &  2.05 &  2.12 \\
SAB(rs)cd & $A$ & 0.537 & 0.400 & 0.163 & 0.104 & 0.093 & 0.068 & 0.153 & 0.143 & 0.121 & 0.089 & 0.042 & 0.026 & 0.011 & 0.008 & 0.137 & 0.125 & 0.186 & 0.293 & 0.294 & 0.200\dag & 0.085\dag \\
$T=6$ & $G$ & 0.771 & 0.598 & 0.490 & 0.492 & 0.513 & 0.520 & 0.509 & 0.510 & 0.525 & 0.531 & 0.532 & 0.518 & 0.496 & 0.483 & 0.553 & 0.562 & 0.591 & 0.640 & 0.662 & 0.592\dag & 0.486\dag \\
& $\overline{M}_{20}$ & $-0.84$ & $-0.90$ & $-1.26$ & $-1.43$ & $-1.50$ & $-1.62$ & $-0.94$ & $-1.31$ & $-1.45$ & $-1.59$ & $-1.62$ & $-1.73$ & $-1.72$ & $-1.60$ & $-1.47$ & $-1.39$ & $-0.98$ & $-0.94$ & $-0.98$ & $-1.14$\dag & $-1.45$\dag \\
\hline
NGC~4125 & $C_{42}$ & \nodata &  4.48 &  4.12 &  4.30 &  4.34 &  4.32 &  4.21 &  4.63 &  4.71 &  4.75 &  4.78 &  4.40 &  4.38 &  4.36 &  5.17 &  5.10 &  5.00 &  5.10 &  5.18 & $> 2.92$ & $> 1.86$ \\
E6 pec & $A$ & \nodata\dag & 0.104\dag & 0.106 & 0.098 & 0.087 & 0.172 & 0.000 & 0.016 & 0.015 & 0.011 & 0.000 & 0.030 & 0.023 & 0.025 & 0.036 & 0.033 & 0.000 & 0.000 & 0.025\dag & 0.108\dag & 0.162\dag \\
$T=-5$ & $G$ & \nodata\dag & 0.610\dag & 0.713 & 0.701 & 0.712 & 0.723 & 0.629 & 0.659 & 0.672 & 0.672 & 0.696 & 0.727 & 0.726 & 0.711 & 0.686 & 0.684 & 0.650 & 0.696 & 0.652\dag & 0.741\dag & 0.625\dag \\
& $\overline{M}_{20}$ & \nodata\dag & $-2.32$\dag & $-2.52$ & $-2.58$ & $-2.60$ & $-1.56$ & $-2.47$ & $-2.55$ & $-2.60$ & $-2.59$ & $-2.65$ & $-2.48$ & $-2.48$ & $-2.53$ & $-2.67$ & $-2.67$ & $-2.58$ & $-2.62$ & $-2.43$\dag & $-2.36$\dag & $-1.77$\dag \\
\hline
\enddata
\tablecomments{Concentration index ($C_{42}$), asymmetry ($A$), Gini coeffient ($G$) and normalized second-order moment of the brightest 20\% to the total galaxy flux ($\overline{M}_{20}$) at different wavelengths. When the inner radius $r_{20}$ needed to compute $C_{42}$ is smaller than the innermost point in our profiles (or the PSF size, in the case of the 70\,$\micron$ and 160\,$\micron$ bands), the quoted values are just lower limits for the actual concentration indices. Values of $A$, $G$ and $\overline{M}_{20}$ marked with a dagger (\dag) should be taken with caution, since at the particular distance of each galaxy, the FWHM of the PSF of the affected bands does not allow resolving structures smaller than 0.5\,kpc.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{rcccc}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablecaption{Optical recalibration factors.\label{recalib_tab}}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{$C_B$} & \colhead{$C_V$} & \colhead{$C_R$} & \colhead{$C_I$}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)}}
\startdata
        NGC~0024 & 0.947 $\pm$ 0.008 & 1.041 $\pm$ 0.013 & 1.104 & 2.335 $\pm$ 0.011 \\
        NGC~0584 & 0.812 $\pm$ 0.006 & 0.951 $\pm$ 0.002 & 1.150 $\pm$ 0.003 & 1.604 $\pm$ 0.019 \\
        NGC~0925 & 0.844 $\pm$ 0.101 & 0.902 $\pm$ 0.125 & \nodata & 0.871 $\pm$ 0.003 \\
        NGC~1097 & 1.031 $\pm$ 0.019 & 0.970 $\pm$ 0.013 & 1.312 $\pm$ 0.017 & 1.663 $\pm$ 0.003 \\
        NGC~1291 & 1.034 $\pm$ 0.013 & 0.943 $\pm$ 0.008 & 1.370 & 1.738 \\
        NGC~1316 & 1.026 $\pm$ 0.009 & 0.932 $\pm$ 0.006 & 1.247 $\pm$ 0.028 & 1.571 $\pm$ 0.010 \\
        NGC~1377 & 2.339 $\pm$ 0.154 & 1.560 & 2.152 & 1.825 \\
        NGC~1404 & 1.082 $\pm$ 0.012 & 0.978 $\pm$ 0.008 & 1.272 $\pm$ 0.016 & 1.820 $\pm$ 0.013 \\
        NGC~1482 & 0.928 $\pm$ 0.100 & 0.905 $\pm$ 0.062 & \nodata & \nodata \\
        NGC~1512 & 1.109 $\pm$ 0.013 & 1.011 $\pm$ 0.017 & 1.326 & 2.143 $\pm$ 0.008 \\
        NGC~1566 & 1.040 $\pm$ 0.022 & 1.805 $\pm$ 0.125 & 1.895 & 2.257 $\pm$ 0.005 \\
        NGC~1705 & 0.891 $\pm$ 0.017 & 0.933 $\pm$ 0.016 & 1.116 $\pm$ 0.099 & 1.861 $\pm$ 0.062 \\
        NGC~2798 & 0.479 $\pm$ 0.034 & 0.642 $\pm$ 0.005 & \nodata & 0.960 $\pm$ 0.003 \\
        NGC~2915 & \nodata & 1.119 $\pm$ 0.060 & 1.246 & \nodata \\
         IC~2574 & 0.835 & 0.855 & \nodata & \nodata \\
          MRK~33 & 0.344 & 0.642 & \nodata & \nodata \\
        NGC~3621 & 0.907 $\pm$ 0.139 & 0.946 $\pm$ 0.123 & 1.658\dag  & 0.903 \\
        NGC~3773 & 0.494 & 0.662 & \nodata & \nodata \\
        NGC~4236 & 1.015 & 0.904 & \nodata & \nodata \\
        NGC~4594 & 0.499 $\pm$ 0.012 & 0.892 $\pm$ 0.024 & 1.297 & 1.417 \\
        NGC~5713 & 0.823 $\pm$ 0.043 & 0.960 & \nodata & 1.120 $\pm$ 0.004 \\
        NGC~7331 & 1.055 $\pm$ 0.025 & 0.941 $\pm$ 0.025 & 1.214 $\pm$ 0.034 & 0.995 $\pm$ 0.002 \\
        NGC~7552 & 0.972 $\pm$ 0.012 & 0.971 $\pm$ 0.011 & \nodata & \nodata \\
\enddata
\tablecomments{Recalibration factors for the SINGS optical data, derived from the compilation of aperture photometry of Prugniel \& Heraudeau (1998) (see Appendix~\ref{recalib}). The fluxes obtained directly from the SINGS images should be multiplied by these factors in order to get values closer to the actual ones. The quoted uncertainties result from the classical statistical formulas for linear fits, and do not include the intrinsic calibration errors of the data from the literature. We estimate that the final recalibrated data carry a global zero-point uncertainty of 10-15\%. Missing uncertainties correspond to cases in which there were not enough avalibale data-points to compute the statistical error. Some recalibration factors could not be computed when the aperture photometry catalog did not quote any measured flux for that particular galaxy and band. \dag The $R$-band image of NGC~3621 was delivered uncalibrated. This recalibration factor was derived after setting $\mathrm{\texttt{PHOTFLAM}}=10^{-7}$ in the FITS header.}
\end{deluxetable}
